A Rigorous Study Of The Deep Taylor Decomposition

Saliency methods attempt to explain deep neural networks by highlighting the most salient features of a sample. Some widely used methods are based on a theoretical framework called Deep Taylor Decomposition (DTD), which formalizes the recursive application of the Taylor Theorem to the network's layers. However, recent work has found these methods to be independent of the network's deeper layers and appear to respond only to lower-level image structure. Here, we investigate the DTD theory to better understand this perplexing behavior and found that the Deep Taylor Decomposition is equivalent to the basic gradient$\times$input method when the Taylor root points (an important parameter of the algorithm chosen by the user) are locally constant. If the root points are locally input-dependent, then one can justify any explanation. In this case, the theory is under-constrained. In an empirical evaluation, we find that DTD roots do not lie in the same linear regions as the input - contrary to a fundamental assumption of the Taylor theorem. The theoretical foundations of DTD were cited as a source of reliability for the explanations. However, our findings urge caution in making such claims.

==> figures/saliency/saliency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.558152in}{2.724938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.558152in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.558152in}{2.724938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.724938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.198611in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485904in,y=1.468427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773197in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.859385in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.859385in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146677in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433970in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388316in, y=2.325003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont There is a small gray rubber object;}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791351in, y=2.230513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont what shape is it?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520158in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.520158in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807451in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cylinder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094744in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180932in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.180932in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468224in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755517in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227542in, y=2.511624in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont What is the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208601in, y=2.418314in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont shape of the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240360in, y=2.325003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont tiny brown}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177555in, y=2.230513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont rubber thing?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841705in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.841705in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128998in,y=1.468427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416291in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502478in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.502478in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789771in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cylinder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077064in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060035in, y=2.325003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont There is a large blue matte object;}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434445in, y=2.230513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont what shape is it?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163252in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.163252in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450545in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737838in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{1.572594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824025in}{1.572594in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.824025in}{1.572594in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111318in,y=1.468427in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cylinder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398611in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{1.572594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{2.147179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814484in, y=2.418314in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont What shape is}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838003in, y=2.325003in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont the big shiny}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.959564in, y=2.230513in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont object?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.198611in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485904in,y=0.258127in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773197in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{0.773197in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.859385in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.859385in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146677in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433970in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859385in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415273in, y=1.114703in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont There is a large green shiny thing;}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791351in, y=1.020213in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont what shape is it?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520158in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.520158in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807451in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.520158in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094744in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520158in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.094744in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.180932in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.180932in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468224in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.180932in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755517in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180932in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.755517in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227542in, y=1.206834in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont What is the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226240in, y=1.113523in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont color of the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287804in, y=1.020213in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont big ball?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.841705in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.841705in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128998in,y=0.258127in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{2.841705in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416291in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841705in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.502478in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.502478in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789771in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cylinder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{3.502478in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077064in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502478in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054766in, y=1.114703in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont There is a large brown thing; what}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551775in, y=1.020213in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont shape is it?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.163252in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.163252in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450545in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.163252in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737838in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163252in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.737838in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{0.362294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824025in}{0.362294in}}{\pgfqpoint{0.574586in}{0.574586in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.824025in}{0.362294in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.575000in,height=0.575000in]{saliency-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111318in,y=0.258127in,,top]{\color{textcolor}\ttfamily\fontsize{8.000000}{9.600000}\selectfont cylinder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{4.824025in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398611in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{0.362294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824025in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{5.398611in}{0.936879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832123in, y=1.206834in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont What color is}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.910757in, y=1.113523in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont the metal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944855in, y=1.020213in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont sphere?}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/saliency_hist_clevr_xai.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/srv/data/leonsixt/lrp_relations/venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.563597in}{1.747259in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650472in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{0.650472in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{0.650472in}{0.504397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730614in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730614in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051182in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051182in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371751in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371751in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692319in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692319in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012887in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012887in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333455in}{0.504397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333455in,y=0.407175in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532035in,y=0.257530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Absolute Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650472in}{0.809461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313086in, y=0.771995in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650472in}{1.184894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388318in, y=1.147961in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650472in}{1.560326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388318in, y=1.523393in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257530in,y=1.045717in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730614in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.746643in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.746643in}{1.526489in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{1.526489in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746643in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.762671in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.762671in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{0.746643in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{0.746643in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762671in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{0.762671in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{0.762671in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.794728in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.794728in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794728in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{0.794728in}{1.247611in}}%
\pgfpathlineto{\pgfqpoint{0.794728in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810756in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.826785in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.826785in}{1.220117in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{1.220117in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826785in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.842813in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.842813in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{0.826785in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{0.826785in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842813in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.858842in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.858842in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{0.842813in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{0.842813in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858842in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.159124in}}%
\pgfpathlineto{\pgfqpoint{0.858842in}{1.159124in}}%
\pgfpathlineto{\pgfqpoint{0.858842in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874870in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890898in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{1.128771in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{1.128771in}}%
\pgfpathlineto{\pgfqpoint{0.890898in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906927in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.115837in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{1.115837in}}%
\pgfpathlineto{\pgfqpoint{0.906927in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922955in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{1.103839in}}%
\pgfpathlineto{\pgfqpoint{0.922955in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938984in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955012in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.971040in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.971040in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971040in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.987069in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.987069in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{0.971040in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{0.971040in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987069in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{0.987069in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{0.987069in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003097in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019126in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.035154in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.035154in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035154in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.035154in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.035154in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051182in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.067211in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.067211in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{1.051182in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067211in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.083239in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.083239in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{1.067211in}{1.024026in}}%
\pgfpathlineto{\pgfqpoint{1.067211in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083239in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.083239in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.083239in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099268in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.115296in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.115296in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{1.099268in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115296in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.131324in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.131324in}{1.003824in}}%
\pgfpathlineto{\pgfqpoint{1.115296in}{1.003824in}}%
\pgfpathlineto{\pgfqpoint{1.115296in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131324in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{1.131324in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{1.131324in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147353in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{0.993243in}}%
\pgfpathlineto{\pgfqpoint{1.147353in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163381in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.179410in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.179410in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{0.986490in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179410in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.179410in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.179410in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195438in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{1.195438in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211467in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.227495in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.227495in}{0.971307in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{0.971307in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227495in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{0.966689in}}%
\pgfpathlineto{\pgfqpoint{1.227495in}{0.966689in}}%
\pgfpathlineto{\pgfqpoint{1.227495in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243523in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.259552in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.259552in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259552in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{1.259552in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{1.259552in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275580in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.291609in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.291609in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{0.952428in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291609in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{1.291609in}{0.948769in}}%
\pgfpathlineto{\pgfqpoint{1.291609in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307637in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.323665in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.323665in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{0.945768in}}%
\pgfpathlineto{\pgfqpoint{1.307637in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323665in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.940941in}}%
\pgfpathlineto{\pgfqpoint{1.323665in}{0.940941in}}%
\pgfpathlineto{\pgfqpoint{1.323665in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339694in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355722in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.371751in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.371751in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{1.355722in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371751in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.929243in}}%
\pgfpathlineto{\pgfqpoint{1.371751in}{0.929243in}}%
\pgfpathlineto{\pgfqpoint{1.371751in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387779in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.926685in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.926685in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403807in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419836in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435864in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451893in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467921in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{1.467921in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483949in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{0.906668in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{0.906668in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499978in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{0.902204in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{0.902204in}}%
\pgfpathlineto{\pgfqpoint{1.499978in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516006in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.532035in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.532035in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{0.899331in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532035in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{1.532035in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{1.532035in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548063in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{0.893822in}}%
\pgfpathlineto{\pgfqpoint{1.548063in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564091in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.580120in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.580120in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.564091in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580120in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.596148in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.596148in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{1.580120in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{1.580120in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596148in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.612177in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.612177in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{1.596148in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{1.596148in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612177in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.628205in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.628205in}{0.883032in}}%
\pgfpathlineto{\pgfqpoint{1.612177in}{0.883032in}}%
\pgfpathlineto{\pgfqpoint{1.612177in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628205in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.628205in}{0.881805in}}%
\pgfpathlineto{\pgfqpoint{1.628205in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644234in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{0.879632in}}%
\pgfpathlineto{\pgfqpoint{1.644234in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660262in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{0.876509in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{0.876509in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676290in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.676290in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692319in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{0.871891in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708347in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{0.870303in}}%
\pgfpathlineto{\pgfqpoint{1.708347in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724376in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.740404in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.740404in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{0.868610in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740404in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.756432in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.756432in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{1.740404in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{1.740404in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756432in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{1.756432in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{1.756432in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772461in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.772461in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788489in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804518in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.820546in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.820546in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{1.804518in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820546in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{1.820546in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{1.820546in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836574in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{0.856460in}}%
\pgfpathlineto{\pgfqpoint{1.836574in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852603in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{0.853537in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{0.853537in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868631in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.884660in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.884660in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{0.853672in}}%
\pgfpathlineto{\pgfqpoint{1.868631in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884660in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{1.884660in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{1.884660in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900688in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.851473in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916717in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{0.851076in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{0.851076in}}%
\pgfpathlineto{\pgfqpoint{1.916717in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932745in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.932745in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948773in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.964802in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.964802in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964802in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.980830in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.980830in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{1.964802in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{1.964802in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980830in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.980830in}{0.849822in}}%
\pgfpathlineto{\pgfqpoint{1.980830in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996859in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012887in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.028915in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.028915in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028915in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{2.028915in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{2.028915in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044944in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{0.852781in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060972in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077001in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.853980in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{0.853980in}}%
\pgfpathlineto{\pgfqpoint{2.077001in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093029in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{0.853981in}}%
\pgfpathlineto{\pgfqpoint{2.093029in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109057in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{2.109057in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125086in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141114in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{0.864906in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{0.864906in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157143in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{2.157143in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173171in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189200in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205228in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.221256in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.221256in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221256in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.237285in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.237285in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{2.221256in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{2.221256in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237285in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{2.237285in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{2.237285in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253313in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.269341in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.269341in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{2.253313in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269342in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{0.929828in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{0.929828in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285370in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.301398in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.301398in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301398in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{2.301398in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{2.301398in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317427in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.333455in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.333455in}{1.014146in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{1.014146in}}%
\pgfpathlineto{\pgfqpoint{2.317427in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730614in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{0.730614in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746636in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{1.373937in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{1.373937in}}%
\pgfpathlineto{\pgfqpoint{0.746636in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762658in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.778679in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.778679in}{1.303006in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{1.303006in}}%
\pgfpathlineto{\pgfqpoint{0.762658in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778679in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.254083in}}%
\pgfpathlineto{\pgfqpoint{0.778679in}{1.254083in}}%
\pgfpathlineto{\pgfqpoint{0.778679in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794701in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{1.216510in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.216510in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810723in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{1.185655in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826744in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{1.160027in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{1.160027in}}%
\pgfpathlineto{\pgfqpoint{0.826744in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842766in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{1.137696in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858788in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{0.858788in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874809in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.100474in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{1.100474in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890831in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906853in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922874in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{1.056268in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{1.056268in}}%
\pgfpathlineto{\pgfqpoint{0.922874in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938896in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.954918in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.954918in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{0.938896in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954918in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.970939in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.970939in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{0.954918in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{0.954918in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970939in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{0.970939in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{0.970939in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986961in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{0.986961in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002983in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019004in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.035026in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.035026in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{0.994344in}}%
\pgfpathlineto{\pgfqpoint{1.019004in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035026in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{0.984807in}}%
\pgfpathlineto{\pgfqpoint{1.035026in}{0.984807in}}%
\pgfpathlineto{\pgfqpoint{1.035026in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051048in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.067069in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.067069in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{1.051048in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067070in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{1.067070in}{0.969464in}}%
\pgfpathlineto{\pgfqpoint{1.067070in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083091in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.099113in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.099113in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{0.962249in}}%
\pgfpathlineto{\pgfqpoint{1.083091in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099113in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.115135in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.115135in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{1.099113in}{0.953690in}}%
\pgfpathlineto{\pgfqpoint{1.099113in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115135in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.115135in}{0.947489in}}%
\pgfpathlineto{\pgfqpoint{1.115135in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131156in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147178in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.163200in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.163200in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163200in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{1.163200in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{1.163200in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179221in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.195243in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.195243in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{0.923190in}}%
\pgfpathlineto{\pgfqpoint{1.179221in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195243in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{1.195243in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{1.195243in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211265in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{0.911264in}}%
\pgfpathlineto{\pgfqpoint{1.211265in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227286in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{0.906939in}}%
\pgfpathlineto{\pgfqpoint{1.227286in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243308in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.259330in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.259330in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259330in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{1.259330in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{1.259330in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275351in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.291373in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.291373in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{1.275351in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291373in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.886110in}}%
\pgfpathlineto{\pgfqpoint{1.291373in}{0.886110in}}%
\pgfpathlineto{\pgfqpoint{1.291373in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307395in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.323416in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.323416in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{1.307395in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323416in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{1.323416in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{1.323416in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339438in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{0.872517in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.872517in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355460in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{0.868314in}}%
\pgfpathlineto{\pgfqpoint{1.355460in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371481in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.387503in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.387503in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387503in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.403525in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.403525in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{1.387503in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{1.387503in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403525in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{1.403525in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{1.403525in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419546in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{0.851952in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{0.851952in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435568in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{0.850270in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{0.850270in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451590in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{0.845773in}}%
\pgfpathlineto{\pgfqpoint{1.451590in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467611in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483633in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{0.834640in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499655in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{1.499655in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515677in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{1.515677in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531698in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{0.824591in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547720in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{0.822948in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{0.822948in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563742in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{1.563742in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579763in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{1.579763in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.611807in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.611807in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{1.595785in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611807in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.627828in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.627828in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{1.611807in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{1.611807in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627828in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{1.627828in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{1.627828in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643850in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.659872in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.659872in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659872in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{1.659872in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{1.659872in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675893in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.691915in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.691915in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.675893in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691915in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{1.691915in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{1.691915in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707937in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.723958in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.723958in}{0.786100in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{0.786100in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723958in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.723958in}{0.780355in}}%
\pgfpathlineto{\pgfqpoint{1.723958in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739980in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.756002in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.756002in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756002in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.772023in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.772023in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{1.756002in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{1.756002in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772023in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.788045in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.788045in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{1.772023in}{0.766172in}}%
\pgfpathlineto{\pgfqpoint{1.772023in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788045in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{1.788045in}{0.764949in}}%
\pgfpathlineto{\pgfqpoint{1.788045in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804067in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.820088in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.820088in}{0.762655in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{0.762655in}}%
\pgfpathlineto{\pgfqpoint{1.804067in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820088in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{0.755322in}}%
\pgfpathlineto{\pgfqpoint{1.820088in}{0.755322in}}%
\pgfpathlineto{\pgfqpoint{1.820088in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836110in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{1.836110in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852132in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.852132in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868153in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{0.752033in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884175in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.900197in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.900197in}{0.742954in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{0.742954in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900197in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.916218in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.916218in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.900197in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.900197in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916219in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{0.732394in}}%
\pgfpathlineto{\pgfqpoint{1.916219in}{0.732394in}}%
\pgfpathlineto{\pgfqpoint{1.916219in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932240in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{1.932240in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948262in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964284in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{0.710701in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{0.710701in}}%
\pgfpathlineto{\pgfqpoint{1.964284in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980305in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996327in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{0.703966in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{0.703966in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012349in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{0.703906in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{0.703906in}}%
\pgfpathlineto{\pgfqpoint{2.012349in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028370in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{2.028370in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044392in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{0.688629in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060414in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{0.679109in}}%
\pgfpathlineto{\pgfqpoint{2.060414in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076435in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.092457in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.092457in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{2.076435in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092457in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{0.656446in}}%
\pgfpathlineto{\pgfqpoint{2.092457in}{0.656446in}}%
\pgfpathlineto{\pgfqpoint{2.092457in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108479in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.124500in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.124500in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{0.649785in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124500in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{2.124500in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{2.124500in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140522in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.156544in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.156544in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{0.639918in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156544in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{2.156544in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{2.156544in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172565in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188587in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.188587in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204609in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{2.204609in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220630in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236652in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252674in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268695in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{2.268695in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284717in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{2.284717in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300739in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{0.599938in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{0.599938in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650472in}{0.504397in}}{\pgfqpoint{1.763125in}{1.082641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316760in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.332782in}{-186.531342in}}%
\pgfpathlineto{\pgfqpoint{2.332782in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{-186.531342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650472in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{0.650472in}{1.587038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413597in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{1.587038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650472in}{0.504397in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{0.504397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650472in}{1.587038in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{1.587038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825332in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{2.355264in}{1.275743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371931in}{1.275743in}}{\pgfqpoint{2.371931in}{1.292409in}}%
\pgfpathlineto{\pgfqpoint{2.371931in}{1.528705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.371931in}{1.545371in}}{\pgfqpoint{2.355264in}{1.545371in}}%
\pgfpathlineto{\pgfqpoint{0.825332in}{1.545371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.808666in}{1.545371in}}{\pgfqpoint{0.808666in}{1.528705in}}%
\pgfpathlineto{\pgfqpoint{0.808666in}{1.292409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.808666in}{1.275743in}}{\pgfqpoint{0.825332in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{0.825332in}{1.275743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841999in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.008666in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.008666in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{1.507057in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{1.448724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075332in,y=1.448724in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Correct Logit vs. Rand. Quest.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.331237pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841999in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.008666in}{1.326410in}}%
\pgfpathlineto{\pgfqpoint{1.008666in}{1.384743in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{1.384743in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{1.326410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075332in,y=1.326410in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Correct Logit vs. Rand. Logit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

